Echoes in the Algorithm: Analyzing the Fidelity of User Preferences Against Realized Platform Reach

What does popular content look like when platforms withhold the usual cues? On TikTok, users still form impressions about which videos are taking off even when likes and view counts are hidden, delayed, or pushed to the margins of the interface. We study this problem through TokOrNot, a web-based game in which participants compared pairs of TikTok videos and reported (i) which one they preferred and (ii) which one they believed had reached a larger audience. We benchmark these judgments against verified public view counts, which we use as a bounded proxy for realized platform reach. Across 3,513 judgments from 363 participants, participants identified the higher-reach video only modestly above chance (56.75%, 95% CI: 56.01-58.55). Preference aligned with the higher-view video at a similar rate, while preference and prediction matched in 83.48% of trials (95% CI: 83.12-85.95). Performance also varied across content categories. Taken together, these results do not suggest that users can reliably read platform success from content alone. Instead, they point to a looser and more uncertain interpretive process in which reach judgments often track personal taste or other weak heuristics when explicit popularity cues are absent. We discuss the implications for algorithmic literacy and for interface designs that reduce visible metrics without leaving users to infer reach from uneven or idiosyncratic cues alone.

==> figures/original-tex/demo.tex <==
\pgfplotstableread[col sep=comma]{
x,term,oddsratio,ci95
%0,Intercept,1.7485,0.0841
1,q1_ordinal,1.0225,0.0235
2,q2_ordinal,1.0175,0.0236
3,q3_binary,0.9854,0.0343
4,q4_ordinal,1.0134,0.0302
5,q5_ordinal,0.9868,0.0274
6,q6_ordinal,0.9857,0.0264
7,q7_ordinal,0.9749,0.0250
}\logoddsdata

\pgfplotstableread[col sep=comma]{
x,term,oddsratio,ci95
%0,Intercept,1.7360,0.0865
1,q1_ordinal,1.0168,0.0242
2,q2_ordinal,1.0215,0.0245
3,q3_binary,0.9830,0.0354
4,q4_ordinal,0.9872,0.0304
5,q5_ordinal,0.9970,0.0286
6,q6_ordinal,1.0007,0.0277
7,q7_ordinal,0.9740,0.0258
}\logoddsdatapref


\begin{tikzpicture}
\begin{axis}[
    %ymode=log,
    xlabel={Odds Ratio (log scale)},
    ylabel={Question},
    y dir=reverse,
    ymin=0, ymax=6,
    xmin=0.9, xmax=1.1,
    ytick={0,1,2,3,4,5,6},
    yticklabels={Use Per Month, How long, Like vs View Count, Consider Likes, Consider Views, Give Likes, Make Comments},
    %ytick=data,
    %yticklabels from table={\logoddsdata}{term},
    %xtick={0.5, 1, 1.5, 2},
    width=7cm,
    height=5cm,
    %xline* = {1}, % adds a reference line at OR = 1
    %axis lines*=left,
    enlarge y limits=0.1,
    legend style={at={(0.0,1.0)}, anchor=north west, legend columns=1, draw=none, fill=none, font=\sffamily\scriptsize},
    legend cell align={left},    
]

\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptblue, draw=pptblue},
    mark size=1.75pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptblue},
] table[
    x=oddsratio,
    y expr=\coordindex + 0.1,
    x error=ci95
] \logoddsdata;

\addlegendentry{Pred. Accuracy}

% Shareability model (pptdarkgreen, offset down)
\addplot+[
    only marks,
    mark=triangle,
    mark options={fill=pptgreen, draw=pptgreen},
    mark size=2.5pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptgreen},
] table[
    x=oddsratio,
    y expr=\coordindex - 0.1,
    x error=ci95
] \logoddsdatapref;

\addlegendentry{Pref. Alignment}

\addplot[dashed, gray] coordinates {(1.0,-0.15) (1.0,6.5)};

\end{axis}
\end{tikzpicture}

==> figures/original-tex/early_trial_bounding.tex <==
% Early Trial Bounding Analysis
% Data from analysis_outputs/early_trial_bounding.md
\pgfplotstableread[col sep=comma]{
subset,Accuracy,AccuracyCI,Substitution,SubstitutionCI
First trial only,0.545455,0.039056,0.829201,0.029072
First 2 trials,0.537063,0.028272,0.830769,0.021346
First 3 trials,0.542021,0.023856,0.84136,0.018415
All trials,0.57273,0.013004,0.845431,0.014163
}\earlytrialdata

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        horizontal sep=0.2cm,
        vertical sep=1cm,
    }, 
    ymajorgrids=true,
]

\nextgroupplot[
    width=8cm,
    height=4cm,
    ylabel={Accuracy},
    ymin=0.45, ymax=0.65,
    enlarge x limits=0.2,
    xtick={0,1,2,3},
    xticklabels={First trial,First 2,First 3,All trials},
    xlabel={Trial subset},
    legend style={at={(1.0,1.0)}, anchor=north east, legend columns=1, draw=none, fill=none, font=\sffamily\scriptsize},
]

\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptblue, draw=pptblue},
    mark size=1.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptblue},
] table [
    x expr=\coordindex, 
    y=Accuracy, 
    y error=AccuracyCI,
] {\earlytrialdata};

\draw[dashed, gray] ({rel axis cs:0,0.5}) -- ({rel axis cs:1,0.5});

\nextgroupplot[
    width=8cm,
    height=4cm,
    ylabel={Substitution},
    ymin=0.75, ymax=0.90,
    enlarge x limits=0.2,
    xtick={0,1,2,3},
    xticklabels={First trial,First 2,First 3,All trials},
    xlabel={Trial subset},
]

\addplot+[
    only marks,
    mark=triangle,
    mark options={fill=pptgreen, draw=pptgreen},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptgreen},
] table [
    x expr=\coordindex, 
    y=Substitution, 
    y error=SubstitutionCI,
] {\earlytrialdata};

\end{groupplot}
\end{tikzpicture}


==> figures/original-tex/grouped_stats.tex <==
\pgfplotstableread[col sep=comma]{
firstlevel,secondlevel,accuracy,n,se,ci95
0,1,0.375,8,0.1711632992203644,0.33548006647191425
0,2,0.5833333333333334,12,0.14231876063832777,0.2789447708511224
0,3,0.5116279069767442,43,0.0762286633173339,0.14940818010197443
0,4,0.5074626865671642,67,0.06107791797627373,0.11971271923349651
}\categorydataverylow

\pgfplotstableread[col sep=comma]{
firstlevel,secondlevel,accuracy,n,se,ci95
1,0,0.375,8,0.1711632992203644,0.33548006647191425
1,1,0.25,4,0.21650635094610965,0.4243524478543749
1,2,0.5238095238095238,42,0.07706415178216067,0.1510457374930349
1,3,0.6842105263157895,95,0.047690502419185245,0.09347338474160308
1,4,0.59375,288,0.028940248399600087,0.05672288686321617
}\categorydatalow

\pgfplotstableread[col sep=comma]{
firstlevel,secondlevel,accuracy,n,se,ci95
2,0,0.5833333333333334,12,0.14231876063832777,0.2789447708511224
2,1,0.5238095238095238,42,0.07706415178216067,0.1510457374930349
2,2,0.4810126582278481,79,0.05621381883942542,0.11017908492527381
2,3,0.6046511627906976,301,0.028181196702704588,0.05523514553730099
2,4,0.616519174041298,1017,0.015247008574882178,0.029884136806769067
}\categorydatamedium

\pgfplotstableread[col sep=comma]{
firstlevel,secondlevel,accuracy,n,se,ci95
3,0,0.5116279069767442,43,0.0762286633173339,0.14940818010197443
3,1,0.6842105263157895,95,0.047690502419185245,0.09347338474160308
3,2,0.6046511627906976,301,0.028181196702704588,0.05523514553730099
3,3,0.5454545454545454,286,0.029443194346877078,0.05770866091987907
3,4,0.5737327188940092,1736,0.011869186332522496,0.02326360521174409
}\categorydatahigh

\pgfplotstableread[col sep=comma]{
firstlevel,secondlevel,accuracy,n,se,ci95
4,0,0.5074626865671642,67,0.06107791797627373,0.11971271923349651
4,1,0.59375,288,0.028940248399600087,0.05672288686321617
4,2,0.616519174041298,1017,0.015247008574882178,0.029884136806769067
4,3,0.5737327188940092,1736,0.011869186332522496,0.02326360521174409
4,4,0.5783014236622485,2037,0.010941646602065407,0.021445627340048196
}\categorydataviral












\pgfplotstableread[col sep=comma]{
x,secondlevel,accuracy,n,se,ci95
0,1,0.5,8,0.1767766952966369,0.3464823227814083
0,2,0.6666666666666666,12,0.13608276348795434,0.2667222164363905
0,3,0.46511627906976744,43,0.07606348725472868,0.1490844350192682
0,4,0.5522388059701493,67,0.06075042007726675,0.11907082335144283
}\categorydataprefverylow

\pgfplotstableread[col sep=comma]{
x,secondlevel,accuracy,n,se,ci95
1,0,0.5,8,0.1767766952966369,0.3464823227814083
1,1,0.5,4,0.25,0.49
1,2,0.4523809523809524,42,0.07680098373375653,0.1505299281181628
1,3,0.5894736842105263,95,0.05047088372035536,0.09892293209189651
1,4,0.5520833333333334,288,0.029302500745865014,0.057432901461895426
}\categorydatapreflow

\pgfplotstableread[col sep=comma]{
x,secondlevel,accuracy,n,se,ci95
2,0,0.6666666666666666,12,0.13608276348795434,0.2667222164363905
2,1,0.4523809523809524,42,0.07680098373375653,0.1505299281181628
2,2,0.45569620253164556,79,0.05603312464373454,0.1098249243017197
2,3,0.5946843853820598,301,0.02829806158704382,0.055464200710605885
2,4,0.5870206489675516,1017,0.01543939866459039,0.030261221382597164
}\categorydataprefmedium

\pgfplotstableread[col sep=comma]{
x,secondlevel,accuracy,n,se,ci95
3,0,0.46511627906976744,43,0.07606348725472868,0.1490844350192682
3,1,0.5894736842105263,95,0.05047088372035536,0.09892293209189651
3,2,0.5946843853820598,301,0.02829806158704382,0.055464200710605885
3,3,0.5209790209790209,286,0.029539583534306742,0.057897583727241214
3,4,0.5662442396313364,1736,0.011894595176863592,0.02331340654665264
}\categorydataprefhigh

\pgfplotstableread[col sep=comma]{
x,secondlevel,accuracy,n,se,ci95
4,0,0.5522388059701493,67,0.06075042007726675,0.11907082335144283
4,1,0.5520833333333334,288,0.029302500745865014,0.057432901461895426
4,2,0.5870206489675516,1017,0.01543939866459039,0.030261221382597164
4,3,0.5662442396313364,1736,0.011894595176863592,0.02331340654665264
4,4,0.5645557191948944,2037,0.010985610240716608,0.02153179607180455
}\categorydataprefviral


\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        horizontal sep=0.2cm,
        vertical sep=0.2cm,
    }, 
    width=8.5cm,
    height=3.75cm,
    ymajorgrids=true,
    ymin=0.0, ymax=1.0,
    enlarge x limits=0.15,
    ytick={0,.5,1.0},
    yticklabels={0,0.5,1.0},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    xlabel style={font=\small},
    ylabel style={align=center, font=\small\sffamily},
]

\nextgroupplot[
    %ybar,
    %bar width=7pt,
    xticklabels={},
    xtick={0,1,2,3,4},
    yticklabel style={font=\small},
    ylabel style={align=center},
    ylabel={Prediction \\ Match \%},
    xlabel={},
    legend style={at={(1.0,1.05)}, anchor=south east, legend columns=6, draw=none, fill=none, font=\sffamily\scriptsize},
]

\addlegendimage{empty legend}


\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptred, draw=pptred},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptred},
]
table[x expr=\coordindex - 0.2, y=accuracy, y error=ci95] {\categorydataverylow};


\addplot+[
    only marks,
    mark=triangle,
    mark options={fill=pptgreen, draw=pptgreen},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptgreen},
]
table[x expr=\coordindex - 0.1, y=accuracy, y error=ci95] {\categorydatalow};

\addplot+[
    only marks,
    mark=square,
    mark options={fill=pptteal, draw=pptteal},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptteal},
]
table[x expr=\coordindex - 0.0, y=accuracy, y error=ci95] {\categorydatamedium};


\addplot+[
    only marks,
    mark=diamond,
    mark options={fill=pptpurple, draw=pptpurple},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptpurple},
]
table[x expr=\coordindex + 0.1, y=accuracy, y error=ci95] {\categorydatahigh};


\addplot+[
    only marks,
    mark=triangle*,
    mark options={fill=pptbrown, draw=pptbrown},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptbrown},
]
table[x expr=\coordindex + 0.2, y=accuracy, y error=ci95] {\categorydataviral};


% Prediction–Preference Match
%\addplot+[ybar, fill=green!30, draw=black, error bars/.cd, y explicit]
%table[x=x, y=PredictionPreferenceMatch, y error=PredictionPreferenceMatchCI] {\categorydata};

\addlegendentry{\textbf{Right Video Views: }}
\addlegendentry{very low}
\addlegendentry{low}
\addlegendentry{medium}
\addlegendentry{high}
\addlegendentry{viral}


% Optional: Add chance line
\draw[dashed,gray] ({rel axis cs:0,0.5}) -- ({rel axis cs:1,0.5});



\nextgroupplot[
    %ybar,
    %bar width=7pt,
    xticklabels={very low, low, medium, high, viral},
    xtick={0,1,2,3,4},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    xlabel style={font=\small},
    ylabel style={align=center, font=\small\sffamily},
    ylabel={Preference \\ Match \%},  
    xlabel={Left Video Views},
]

\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptred, draw=pptred},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptred},
]
table[x expr=\coordindex - 0.2, y=accuracy, y error=ci95] {\categorydataprefverylow};


\addplot+[
    only marks,
    mark=triangle,
    mark options={fill=pptgreen, draw=pptgreen},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptgreen},
]
table[x expr=\coordindex - 0.1, y=accuracy, y error=ci95] {\categorydatapreflow};

\addplot+[
    only marks,
    mark=square,
    mark options={fill=pptteal, draw=pptteal},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptteal},
]
table[x expr=\coordindex - 0.0, y=accuracy, y error=ci95] {\categorydataprefmedium};


\addplot+[
    only marks,
    mark=diamond,
    mark options={fill=pptpurple, draw=pptpurple},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptpurple},
]
table[x expr=\coordindex + 0.1, y=accuracy, y error=ci95] {\categorydataprefhigh};


\addplot+[
    only marks,
    mark=triangle*,
    mark options={fill=pptbrown, draw=pptbrown},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptbrown},
]
table[x expr=\coordindex + 0.2, y=accuracy, y error=ci95] {\categorydataprefviral};

% Prediction–Preference Match
%\addplot+[ybar, fill=green!30, draw=black, error bars/.cd, y explicit]
%table[x=x, y=PredictionPreferenceMatch, y error=PredictionPreferenceMatchCI] {\categorydata};

% Optional: Add chance line
\draw[dashed,gray] ({rel axis cs:0,0.5}) -- ({rel axis cs:1,0.5});

\end{groupplot}
\end{tikzpicture}


==> figures/original-tex/overall_stats.tex <==
% Data: Match Rate and 95% CI
% Updated from metrics_summary.md: accuracy 0.5675 (CI: 0.5601-0.5855), substitution 0.8348 (CI: 0.8312-0.8595)
\pgfplotstableread[col sep=comma]{
x,Metric,Rate,CI
0,Prediction,0.5675,0.0127
1,Preference,0.5675,0.0127
2,Substitution,0.8348,0.0142
}\matchrates


\pgfplotstableread[col sep=comma]{
x,Category,PredictionAccuracy,PredictionAccuracyCI,PreferenceAlignment,PreferenceAlignmentCI,PredictionPreferenceMatch,PredictionPreferenceMatchCI
0,Animals,0.5635,0.0305,0.5704,0.0305,0.8670,0.0209
1,Comedy,0.5797,0.0153,0.5609,0.0154,0.8462,0.0112
2,Dancing,0.6000,0.1295,0.5273,0.1319,0.7455,0.1151
3,Education,0.6465,0.0942,0.6364,0.0948,0.8283,0.0743
4,Meme,0.5938,0.0538,0.5844,0.0540,0.8406,0.0401
5,Random,0.6716,0.1125,0.5821,0.1181,0.9104,0.0684
6,Singing,0.5000,0.1590,0.5263,0.1588,0.8158,0.1233
7,Sketch Comedy,0.6440,0.0534,0.5663,0.0553,0.8252,0.0423
8,Trend,0.5512,0.0865,0.5669,0.0862,0.8268,0.0658
}\categorydata


\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.2cm,
        vertical sep=0.2cm,
    }, 
    ymajorgrids=true,
]

\nextgroupplot[
    enlarge x limits=0.4,
    ylabel={Match Proportion},
    ymin=0, ymax=1,
    height=4cm,
    width=3.75cm,
    xtick={0,1,2},
    xticklabels={Pred, Pref, Subst},
    xlabel={Question},
]


\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    mark size=1.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptdarkgrey},
] table [
    x expr=\coordindex, 
    y=Rate, 
    y error=CI,
] {\matchrates};

\draw[dashed, gray] ({axis cs:-0.5,0.5}) -- ({axis cs:2.5,0.5});

\nextgroupplot[
    width=12.3cm,
    height=4cm,
    ymin=0.0, ymax=1.0,
    enlarge x limits=0.1,
    xticklabels={Animals,Comedy,Dancing,Education,Meme,Random,Singing,Sketch Com.,Trend},
    xtick={0,1,2,3,4,5,6,7,8},
    %xticklabel style={rotate=30, anchor=east},
    ylabel={},
    ytick={},
    yticklabels={},
    xlabel={Video Category},
    legend style={at={(1.0,1.0)}, anchor=south east, legend columns=1, draw=none, fill=none, font=\sffamily\scriptsize},
]




\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptblue, draw=pptblue},
    mark size=1.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptblue},
] table [
    x expr=\coordindex - 0.1, 
    y=PredictionAccuracy, 
    y error=PredictionAccuracyCI,
] {\categorydata};




\addplot+[
    only marks,
    mark=triangle,
    mark options={fill=pptgreen, draw=pptgreen},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptgreen},
]
table[x expr=\coordindex + 0.1, y=PreferenceAlignment, y error=PreferenceAlignmentCI] {\categorydata};



% Prediction–Preference Match
%\addplot+[ybar, fill=green!30, draw=black, error bars/.cd, y explicit]
%table[x=x, y=PredictionPreferenceMatch, y error=PredictionPreferenceMatchCI] {\categorydata};

\legend{Prediction Accuracy, Preference Alignment}

% Optional: Add chance line
\draw[dashed,gray] ({rel axis cs:0,0.5}) -- ({rel axis cs:1,0.5});

\end{groupplot}
\end{tikzpicture}


==> figures/original-tex/surveyequiv.tex <==
\pgfplotstableread[col sep=comma]{
raters,mean,ci
0,-1.000311,0.001077
1,-0.990949,0.003091
2,-0.983852,0.005275
3,-0.977222,0.007422
4,-0.974287,0.009932
}\preddata

\pgfplotstableread[col sep=comma]{
raters,mean,ci
0,-1.000681,0.000954
1,-0.989625,0.002425
2,-0.981106,0.004163
3,-0.974676,0.005862
4,-0.972057,0.007892
}\prefdata


\pgfplotstableread[col sep=comma]{
raters,mean,ci
0,0.516740,0.012817
1,0.558594,0.009234
2,0.558484,0.010231
3,0.568280,0.011781
4,0.566910,0.011962
}\preddatafone

\pgfplotstableread[col sep=comma]{
raters,mean,ci
0,0.477591,0.014738
1,0.564311,0.006738
2,0.564311,0.007723
3,0.592693,0.011729
4,0.593674,0.012060
}\prefdatafone


\begin{tikzpicture}
\sffamily
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=0.8cm,
        vertical sep=0.6cm,
    }, 
    width=7cm,
    height=4cm,
    xmin=-0.3,xmax=1.3,
    yticklabel style={
    		/pgf/number format/fixed,
    		/pgf/number format/precision=5
    },
    scaled y ticks=false    
]

\nextgroupplot[
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(1,1)},
	anchor=north east,
	draw=none, fill=none},
legend cell align={left},
ylabel = {\small Cross Entropy},
xmin=-0.3,xmax=4.3,ymin=-1.01,ymax=-0.93,
xtick={0, 1, 2, 2.75, 4, 5},
xticklabels={0, 1, 2, 2.75, 4, 5},
xlabel={},
]

\addplot+[
    solid,     
    mark=o,
    draw=black,
    mark options={fill=black, draw=black},
    mark size=1.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=black}
] table [x=raters, y=mean, y error=ci] {\preddata};

\addlegendentry{$k$ raters}

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:7] {-0.9788};
\addlegendentry{TikTok Prediction Classifier}

\draw [pptblue!50, fill=pptblue, opacity=0.3] (axis cs:-1,-0.9788-0.006) rectangle (axis cs:31,-0.9788+0.006);

\addplot[mark=*, mark options={scale=.8}, black, thick]
    table[]{
        2.75	-0.9788
    };

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(2.75,-0.9788) (2.75,-2)};

\draw [pptblue!50, fill=pptblue, opacity=0.3] (axis cs:0.76,0) rectangle (axis cs:5.0,-2);






\nextgroupplot[
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(1,1)},
	anchor=north east,
	draw=none, fill=none},
legend cell align={left},
ylabel = {},
xmin=-0.3,xmax=4.3,ymin=-1.01,ymax=-0.93,
xtick={0, 1, 1.45, 2, 3, 4, 5},
xticklabels={0, 1, 1.45, 2, 3, 4, 5},
xlabel={},
]

\addplot+[
    solid,     
    mark=o,
    draw=black,
    mark options={fill=black, draw=black},
    mark size=1.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=black}
] table [x=raters, y=mean, y error=ci] {\prefdata};

\addlegendentry{$k$ raters}

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:7] {-0.986311};
\addlegendentry{TikTok Preference Classifier}

\draw [pptgreen!50, fill=pptgreen, opacity=0.3] (axis cs:-1,-0.986311-0.005516) rectangle (axis cs:31,-0.986311+0.005516);

\addplot[mark=*, mark options={scale=.8}, black, thick]
    table[]{
        1.450402	-0.986311
    };

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(1.450402,-0.986311) (1.450402,-2)};

\draw [pptgreen!50, fill=pptgreen, opacity=0.3] (axis cs:-0.297154,0) rectangle (axis cs:3.197957,-2);









\nextgroupplot[
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(1,1)},
	anchor=north east,
	draw=none, fill=none},
legend cell align={left},
ylabel = {\small F1 Score},
xmin=-0.3,xmax=4.3,ymin=0.48,ymax=0.65,
xtick={0, 1, 2, 3, 4, 5},
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
]

\addplot+[
    solid,     
    mark=o,
    draw=black,
    mark options={fill=black, draw=black},
    mark size=1.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=black}
] table [x=raters, y=mean, y error=ci] {\preddatafone};

\addlegendentry{$k$ raters}

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:7] {0.58342};
\addlegendentry{TikTok Prediction Classifier}

\draw [pptblue!50, fill=pptblue, opacity=0.3] (axis cs:-1, 0.58342-0.015) rectangle (axis cs:7, 0.58342+0.015);

%\addplot[mark=*, mark options={scale=.8}, black, thick]
%    table[]{
%        3.541534    0.58342
%    };

%\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(3.541534,0.58342) (3.541534,0)};

%\draw [pptblue!50, fill=pptblue, opacity=0.4] (axis cs:1.723132,1) rectangle (axis cs:5.359937,-1);







\nextgroupplot[
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(1,1)},
	anchor=north east,
	draw=none, fill=none},
legend cell align={left},
ylabel = {},
xmin=-0.3,xmax=4.3,ymin=0.48,ymax=0.65,
xtick={0, 1, 2, 2.33, 3, 4, 5},
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
]

\addplot+[
    solid,     
    mark=o,
    draw=black,
    mark options={fill=black, draw=black},
    mark size=1.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=black}
] table [x=raters, y=mean, y error=ci] {\preddatafone};

\addlegendentry{$k$ raters}

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:7] {0.56406};
\addlegendentry{TikTok Preference Classifier}

\draw [pptgreen!50, fill=pptgreen, opacity=0.3] (axis cs:-1, 0.56406-0.017) rectangle (axis cs:7, 0.57073+0.017);

\addplot[mark=*, mark options={scale=.8}, black, thick]
    table[]{
        2.33    0.56406
    };

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(2.33,0.56406) (2.33,0)};

\draw [pptgreen!50, fill=pptgreen, opacity=0.3] (axis cs:-0.054,1) rectangle (axis cs:3.59,-1);









\end{groupplot}
\end{tikzpicture}
